d-DNNF Modulo Theories: A General Framework for Polytime SMT Queries

In Knowledge Compilation (KC) a propositional knowledge base is compiled off-line into some target form, typically into deterministic decomposable negation normal form (d-DNNF) or one of its subcases, which is then used on-line to answer a large number of queries in polytime, such as clausal entailment, model counting, and others. The general idea is to push as much of the computational effort into the off-line compilation phase, which is amortized over all on-line polytime queries. In this paper, we present for the first time a novel and general technique to leverage d-DNNF compilation and querying to SMT level. Intuitively, before d-DNNF compilation, the input SMT formula is combined with a list of pre-computed ad-hoc theory lemmas, so that the queries at SMT level reduce to those at propositional level. This approach has several features: (i) it works for every theory, or theory combination thereof; (ii) it works for all forms of d-DNNF; (iii) it is easy to implement on top of any d-DNNF compiler and any theory-lemma enumerator, which are used as black boxes; (iv) most importantly, these compiled SMT d-DNNFs can be queried in polytime by means of a standard propositional d-DNNF reasoner. As proof of concept, we have implemented a tool on top of state-of-the-art d-DNNF packages and of the MathSAT SMT solver. Some preliminary empirical evaluation supports the effectiveness of the approach.

==> figures/exnnfpropddnnf.tex <==
\begin{tikzpicture}[scale=0.7,transform shape]
    \node[orNode] (root) at (0, 0) {$\lor$};

    \node[andNode] (and1) at (-1, -1) {$\land$};
    \node[andNode] (and2) at (1, -1) {$\land$};

    \node[lit] (a1)  at (-2, -2) {$A_1$};
    \node[lit] (na1) at (0.5, -2) {$\neg A_1$};
    \node[orNode]  (or2) at (2, -2) {$\lor$};

    \node[andNode]  (and3) at (1.5, -3) {$\land$};
    \node[lit] (na2)  at (2.5, -3) {$\neg A_2$};

    \node[lit] (a2) at (-1, -4) {$A_2$};
    \node[lit] (a3) at (1.5, -4) {$A_3$};

    \draw[edge] (root) -- (and1);
    \draw[edge] (root) -- (and2);

    \draw[edge] (and1) -- (a1);
    \draw[edge] (and1) -- (a2);
    \draw[edge] (and1) -- (a3);

    \draw[edge] (and2) -- (na1);
    \draw[edge] (and2) -- (or2);

    \draw[edge] (or2) -- (and3);
    \draw[edge] (or2) -- (na2);

    \draw[edge] (and3) -- (a2);
    \draw[edge] (and3) -- (a3);
\end{tikzpicture}


==> figures/exnnfpropnnf.tex <==
\begin{tikzpicture}[scale=0.7,transform shape]
    \node[andNode] (root) at (0, 0) {$\wedge$};

    \node[orNode] (or1) at (-1, -1) {$\vee$};
    \node[orNode] (or2) at (1, -1) {$\vee$};

    \node[lit] (na1)  at (-1.5, -2) {$\neg A_1$};
    \node[lit] (a2) at (-0.5, -2) {$A_2$};
    \node[lit] (na2) at (0.5, -2) {$\neg A_2$};
    \node[lit] (a3) at (1.5, -2) {$A_3$};

    \draw[edge] (root) -- (or1);
    \draw[edge] (root) -- (or2);

    \draw[edge] (or1) -- (na1);
    \draw[edge] (or1) -- (a2);

    \draw[edge] (or2) -- (na2);
    \draw[edge] (or2) -- (a3);
\end{tikzpicture}


==> figures/exnnfpropsddnnf.tex <==
\begin{tikzpicture}[scale=0.7,transform shape]
    \node[orNode] (root) at (0, 0) {$\lor$};

    \node[andNode] (and1) at (-1, -1) {$\land$};
    \node[andNode] (and2) at (1, -1) {$\land$};

    \node[lit] (a1)  at (-2, -2) {$A_1$};
    \node[lit] (na1) at (0.5, -2) {$\neg A_1$};
    \node[orNode]  (or2) at (2, -2) {$\lor$};

    \node[andNode]  (and3) at (1.1, -3) {$\land$};
    \node[andNode] (and4)  at (3, -3) {$\land$};

    \node[orNode] (or3) at (2.5, -4) {$\lor$};
    \node[lit] (na2)  at (3.5, -4) {$\neg A_2$};

    \node[lit] (a2) at (-1, -5) {$A_2$};
    \node[lit] (a3) at (2, -5) {$A_3$};
    \node[lit] (na3) at (3, -5) {$\neg A_3$};

    \draw[edge] (root) -- (and1);
    \draw[edge] (root) -- (and2);

    \draw[edge] (and1) -- (a1);
    \draw[edge] (and1) -- (a2);
    \draw[edge] (and1) -- (a3);

    \draw[edge] (and2) -- (na1);
    \draw[edge] (and2) -- (or2);

    \draw[edge] (or2) -- (and3);
    \draw[edge] (or2) -- (and4);

    \draw[edge] (and3) -- (a2);
    \draw[edge] (and3) -- (a3);

    \draw[edge] (and4) -- (na2);
    \draw[edge] (and4) -- (or3);

    \draw[edge] (or3) -- (a3);
    \draw[edge] (or3) -- (na3);

\end{tikzpicture}


==> figures/exnnftheoryddnnf.tex <==
\begin{tikzpicture}[scale=0.7,transform shape]
    \node[orNode] (root) at (0, 0) {$\vee$};

    \node[lit] (a1) at (1, -1) {$\atoma$};
    \node[andNode] (and1) at (-1, -1) {$\wedge$};

    \node[lit] (na1) at (0, -2) {$\neg\atoma$};
    \node[lit] (a2) at (-2, -2) {$\atomb$};

    \draw[edge] (root) -- (a1);
    \draw[edge] (root) -- (and1);

    \draw[edge] (and1) -- (na1);
    \draw[edge] (and1) -- (a2);
\end{tikzpicture}


==> figures/exnnftheoryddnnfbad.tex <==
\newcommand{\atomone}{\ensuremath{(x_1\le 0)}}
\newcommand{\atomtwo}{\ensuremath{(x_2\le 0)}}
\newcommand{\atomthree}{\ensuremath{(x_1\ge 1)}}
\newcommand{\atomfour}{\ensuremath{(x_2\ge 1)}}
\begin{tikzpicture}[scale=0.7,transform shape]
    \node[andNode] (root) at (0, 0) {$\land$};

    \node[orNode] (or1) at (-2, -1) {$\lor$};
    \node[orNode] (or2) at (2, -1) {$\lor$};

    \node[lit] (a1)  at (-3, -2) {\textcolor{blue}{$\atomone$}};
    \node[andNode] (and1) at (-1, -2) {$\land$};
    \node[lit] (a3)  at (1, -2) {\textcolor{blue}{$\atomthree$}};
    \node[andNode] (and2) at (3, -2) {$\land$};

    \node[lit] (na1)  at (-2, -3) {$\neg \atomone$};
    \node[lit] (a2)  at (0, -3) {$\atomtwo$};
    \node[lit] (na3)  at (2, -3) {$\neg \atomthree$};
    \node[lit] (a4)  at (4, -3) {$\atomfour$};

    
    \draw[edge,blue] (root) -- (or1);
    \draw[edge,blue] (root) -- (or2);
    
    \draw[edge,blue] (or1) -- (a1);
    \draw[edge] (or1) -- (and1);

    \draw[edge] (and1) -- (na1);
    \draw[edge] (and1) -- (a2);

    \draw[edge,blue] (or2) -- (a3);
    \draw[edge] (or2) -- (and2);
    \draw[edge] (and2) -- (na3);
    \draw[edge] (and2) -- (a4);
\end{tikzpicture}


==> figures/exnnftheoryddnnfgood.tex <==
\newcommand{\atomone}{\ensuremath{(x_1\le 0)}}
\newcommand{\atomtwo}{\ensuremath{(x_2\le 0)}}
\newcommand{\atomthree}{\ensuremath{(x_1\ge 1)}}
\newcommand{\atomfour}{\ensuremath{(x_2\ge 1)}}
\begin{tikzpicture}[scale=0.7,transform shape]
    \node[orNode] (root) at (0, 0) {$\lor$};

    \node[andNode] (and1) at (-2, -1) {$\land$};
    \node[andNode] (and2) at (2, -1) {$\land$};

    \node[lit] (a1)  at (-4, -2) {$\atomone$};
    \node[lit] (na4) at (4, -2) {$\neg\atomfour$};

    \node[lit] (na2)  at (-3, -3) {$\neg\atomtwo$};
    \node[lit] (a4)  at (-1, -3) {$\atomfour$};
    \node[lit] (na1) at (1, -3) {$\neg\atomone$};
    \node[lit] (a3)  at (3, -3) {$\atomthree$};

    \node[lit] (na3)  at (-2, -4) {$\neg\atomthree$};
    \node[lit] (a2)  at (2, -4) {$\atomtwo$};

    
    \draw[edge] (root) -- (and1);
    \draw[edge] (root) -- (and2);
    
    \draw[edge] (and1) -- (a1);
    \draw[edge] (and1) -- (na3);
    \draw[edge] (and1) -- (a4);
    \draw[edge] (and1) -- (na2);

    \draw[edge] (and2) -- (na1);
    \draw[edge] (and2) -- (a3);
    \draw[edge] (and2) -- (na4);
    \draw[edge] (and2) -- (a2);
\end{tikzpicture}


==> figures/exnnftheorynnf.tex <==
\begin{tikzpicture}[scale=0.7,transform shape]
    \node[orNode] (root) at (0, 0) {$\lor$};

    \node[lit] (a1) at (-1, -1) {$\atoma$};
    \node[lit] (a2) at (1, -1) {$\atomb$};

    \draw[edge] (root) -- (a1);
    \draw[edge] (root) -- (a2);
\end{tikzpicture}


==> figures/exnnftheorytextddnnf.tex <==
\begin{tikzpicture}[scale=0.7,transform shape]
    \node[orNode] (root) at (0, 0) {$\vee$};

    \node[andNode] (and1) at (1, -1) {$\wedge$};
    \node[lit] (a1) at (-1, -1) {$\atoma$};

    \node[orNode] (or1) at (0, -2) {$\vee$};
    \node[lit] (na1) at (2, -2) {$\neg\atoma$};

    \node[andNode] (and2) at (1, -3) {$\wedge$};
    \node[lit] (a2) at (-1, -3) {$\atomb$};

    \node[lit] (na2) at (0, -4) {$\neg\atomb$};
    \node[lit] (a3) at (2, -4) {$\atomc$};

    \draw[edge] (root) -- (and1);
    \draw[edge] (root) -- (a1);
    
    \draw[edge] (and1) -- (or1);
    \draw[edge] (and1) -- (na1);

    \draw[edge] (or1) -- (and2);
    \draw[edge] (or1) -- (a2);

    \draw[edge] (and2) -- (na2);
    \draw[edge] (and2) -- (a3);
\end{tikzpicture}


==> figures/exnnftheorytredddnnf.tex <==
\begin{tikzpicture}[scale=0.7,transform shape]
    \node[orNode] (root) at (0, 0) {$\vee$};

    \node[andNode] (and1) at (-1.5, -1) {$\wedge$};
    \node[andNode] (and2) at (1.5, -1) {$\wedge$};

    \node[lit] (a1)  at (-2.5, -2) {$\atoma$};
    \node[lit] (na2)  at (-1.5, -3) {$\neg\atomb$};
    \node[lit] (na3)  at (-0.5, -2) {$\neg\atomc$};

    \node[lit] (na1) at (0.5, -3) {$\neg\atoma$};
    \node[lit] (a2) at (2.5, -3) {$\atomb$};

    \draw[edge] (root) -- (and1);
    \draw[edge] (root) -- (and2);

    \draw[edge] (and1) -- (a1);
    \draw[edge] (and1) -- (na2);
    \draw[edge] (and1) -- (na3);

    \draw[edge] (and2) -- (na1);
    \draw[edge] (and2) -- (a2);
\end{tikzpicture}

